Equivariant Unknotting Number and Involutive Khovanov Homology

We demonstrate that the equivariant unknotting number $\widetilde{u}(K)$ of a strongly invertible knot $K$ is bounded below by the $H$-torsion order $\widetilde{\mathrm{ord}}(K)$ of the involutive Bar-Natan homology $\widetilde{\mathrm{BN}}(K)$. This result serves as an equivariant analogue to the bound established by Alishahi. As an application, we identify five strongly invertible prime knots with crossing numbers at most $9$ for which the strict inequality $u(K) < \widetilde{u}(K)$ holds.

==> diagram/typeA_h.tex <==
\begin{tikzcd}
    &           &&&\bn{K_{10}}&&\\
    \bn{K}&=    &\bn{K_{00}}&&&&&&\bn{K_{11}}\\
    &           &&&&&\bn{K_{01}}&\\
    &&&&&\\
    &&&&&\\
    &           &&&\bn{K_{10}}&&\\
    \bn{K}&=    &\bn{K_{00}}&&&&&&\bn{K_{11}}\\
    &           &&&&&\bn{K_{01}}&
    \arrow[from=2-1,to=7-1,"gf+H^2\cdot\id"',red]
    \arrow[from=2-3,to=7-3,"D_lD_r+H^2\cdot\id"',red]\arrow[from=1-5,to=6-5,"D_lD_r+H^2\cdot\id",red]\arrow[from=2-9,to=7-9,"D_lD_r+H^2\cdot\id",red]\arrow[from=1-5,to=7-3,"H\cdot S_l" description,dashed,green]\arrow[from=2-9,to=6-5,"S_rD_l" description,dashed,green,near end]
    \arrow[from=7-3,to=6-5,"S_l"']\arrow[from=6-5,to=7-9,"S_r"]
    \arrow[from=2-3,to=1-5,"S_l"]\arrow[from=1-5,to=2-9,"S_r"]
    \arrow[from=2-9,to=8-7,"H\cdot S_l" description,dashed,green,crossing over]
    \arrow[from=2-3,to=3-7,"S_r",crossing over]\arrow[from=3-7,to=2-9,"S_l",crossing over]\arrow[from=7-3,to=8-7,"S_r"]\arrow[from=8-7,to=7-9,"S_l"]
    \arrow[from=3-7,to=8-7,"D_lD_r+H^2\cdot\id",red,crossing over]
    \arrow[from=3-7,to=7-3,"S_rD_l" description,dashed,green,crossing over]
\end{tikzcd}


==> diagram/typeA_k.tex <==
\begin{tikzcd}
    &       &&&&\bn{K_{10}}&&\\
    \bn{K}&=&\bn{K_{00}}&&&&&&\bn{K_{11}}\\
    &       &&&&\bn{K_{01}}&&\\
    &&&&&\\
    &&&&&\\
    &       &&&&\bn{K_{10}}&&\\
    \bn{K}&=&\bn{K_{00}}&&&&&&\bn{K_{11}}\\
    &       &&&&\bn{K_{01}}&&
    \arrow[from=7-3,to=6-6,"S_l"']\arrow[from=6-6,to=7-9,"S_r"]\arrow[from=7-3,to=8-6,"S_r"]\arrow[from=8-6,to=7-9,"S_l"]
    \arrow[from=2-9,to=7-3,"S_lS_rI_\tau" description,green,dashed]
    \arrow[from=1-6,to=7-3,"I_\tau (H\cdot S_l) + S_r D_l I_\tau"',red]
    \arrow[from=2-3,to=1-6,"S_l"]\arrow[from=1-6,to=2-9,"S_r"]
    \arrow[from=2-3,to=3-6,"S_r",crossing over]\arrow[from=3-6,to=2-9,"S_l",crossing over]
    \arrow[from=3-6,to=7-3,"I_\tau S_rD_l+(H\cdot S_l)I_\tau"',red,crossing over]\arrow[from=2-9,to=8-6,"I_\tau (H\cdot S_l) + S_r D_l I_\tau",red,crossing over]
    \arrow[from=2-9,to=6-6,"I_\tau S_rD_l+(H\cdot S_l)I_\tau",red]
    \arrow[from=2-1,to=7-1,"I_\tau h+hI_\tau",red]
\end{tikzcd}


==> diagram/typeA_map.tex <==
\begin{tikzcd}
    &           &&\bn{K_{10}}\arrow[rrd,"S_r"]\arrow[rddddddd,"D_l",red,near start]&&\\
    \bn{K}\arrow[ddddd,"f",red]&=    &\bn{K_{00}}\arrow[rrrddddd,"\id",red,near start]\arrow[ru,"S_l"]\arrow[rrd,"S_r",crossing over]&&&\bn{K_{11}}\arrow[lllddddd,"D_lD_r",red,near start]\\
    &           &&&\bn{K_{01}}\arrow[lddd,"D_r"',red,near start]\arrow[ru,"S_l"]&\\
    &&&&&\\
    &&&&&\\
    &           &&\bn{K_{01}}\arrow[rrd,"S_r"]\arrow[rddddddd,"D_r",blue,near start]&&\\
    \bn{K'}\arrow[ddddd,"g",blue]&=    &\bn{K_{11}}\arrow[rrrddddd,"D_lD_r",blue,near start]\arrow[ru,"S_l"]\arrow[rrd,"S_r",crossing over]&&&\bn{K_{00}}\arrow[lllddddd,"\id",blue,near start]\\
    &           &&&\bn{K_{10}}\arrow[lddd,"D_l"',blue,near start]\arrow[ru,"S_l"]&\\
    &&&&&\\
    &&&&&\\
    &           &&\bn{K_{10}}\arrow[rrd,"S_r"]&&\\
    \bn{K}&=    &\bn{K_{00}}\arrow[ru,"S_l"]\arrow[rrd,"S_r"]&&&\bn{K_{11}}\\
    &           &&&\bn{K_{01}}\arrow[ru,"S_l"]&
\end{tikzcd}


==> diagram/typeC_gf.tex <==
\begin{tikzcd}
    &                                               &&\bn{K_{10}}&&\\
    \bn{K}&=&\bn{K_{00}}&&&\bn{K_{11}}\\
    &                                               &&&\bn{K_{01}}&\\
    &                                               &&&&\\
    &                                               &&&&\\
    &                                               &&\bn{K_{10}}&&\\
    \bn{K}&=                                      &\bn{K_{00}}&&&\bn{K_{11}}\\
    &                                               &&&\bn{K_{01}}&
    \arrow[from=2-1,to=7-1,"gf",red]\arrow[from=6-4,to=7-6,"S_r"]
    \arrow[from=2-3,to=7-6,"\iota S",red,near start]\arrow[from=2-6,to=7-3,"D\alpha=0",red,dotted,near start]
    \arrow[from=2-3,to=1-4,"S_l"]\arrow[from=1-4,to=2-6,"S_r"]\arrow[from=2-3,to=3-5,"S_r",crossing over]\arrow[from=3-5,to=2-6,"S_l"]
    \arrow[from=2-3,to=7-3,"D",red]\arrow[from=2-6,to=7-6,"\iota S\alpha",red]
    \arrow[from=7-3,to=6-4,"S_l"]\arrow[from=7-3,to=8-5,"S_r"]\arrow[from=8-5,to=7-6,"S_l"]
\end{tikzcd}


==> diagram/typeC_h.tex <==
\begin{tikzcd}
    &                                               &&&\bn{K_{10}}&&\\
    \bn{K}&=                                        &\bn{K_{00}}&&&&&&\bn{K_{11}}\\
    &                                               &&&&&\bn{K_{01}}&\\
    &                                               &&&&\\
    &                                               &&&&\\
    &                                               &&&\bn{K_{10}}&&\\
    \bn{K}&=                                      &\bn{K_{00}}&&&&&&\bn{K_{11}}\\
    &                                               &&&&&\bn{K_{01}}&
    \arrow[from=2-1,to=7-1,"gf+H\cdot\id",red]\arrow[from=1-5,to=6-5,"H\cdot\id",red]\arrow[from=2-9,to=6-5,"J_r^{-1}\epsilon D_l" description,dashed,green,near start]\arrow[from=6-5,to=7-9,"S_r"]\arrow[from=1-5,to=7-3,"S_l" description,green,dashed]
    \arrow[from=2-3,to=7-9,"\iota S",red,crossing over]
    \arrow[from=2-3,to=1-5,"S_l"]\arrow[from=1-5,to=2-9,"S_r"]\arrow[from=2-3,to=3-7,"S_r",crossing over]\arrow[from=3-7,to=2-9,"S_l"]
    \arrow[from=2-3,to=7-3,"D+H\cdot\id"',red]\arrow[from=3-7,to=8-7,"H\cdot\id",red,crossing over]\arrow[from=2-9,to=7-9,"\iota S\alpha + H\cdot\id",red]
    \arrow[from=3-7,to=7-9,"\iota J_l" description,dashed,green,near start,crossing over]\arrow[from=2-9,to=8-7,"S_l" description, dashed,green,near start,crossing over]
    \arrow[from=7-3,to=6-5,"S_l"]\arrow[from=7-3,to=8-7,"S_r"]\arrow[from=8-7,to=7-9,"S_l"]
\end{tikzcd}


==> diagram/typeC_k.tex <==
\begin{tikzcd}
    &                                               &&&\bn{K_{11}}&&\\
    \bn{K}&=                                        &\bn{K_{10}}&&&&&&\bn{K_{01}}\\
    &                                               &&&&&\bn{K_{00}}&\\
    &                                               &&&&\\
    &                                               &&&&\\
    &                                               &&&\bn{K_{11}}&&\\
    \bn{K}&=                                        &\bn{K_{10}}&&&&&&\bn{K_{01}}\\
    &                                               &&&&&\bn{K_{00}}&
    \arrow[from=8-7,to=7-3,"S_l"']\arrow[from=8-7,to=7-9,"S_r"]\arrow[from=7-3,to=6-5,"S_r"]\arrow[from=7-9,to=6-5,"S_l"']
    %%%%
    \arrow[from=1-5,to=7-3,"I_\tau S_l+J_r^{-1}\epsilon D_lI_\tau"',red,near end]\arrow[from=1-5,to=7-9,"I_\tau J_r^{-1}\epsilon D_l + S_lI_\tau",red,near start]
    \arrow[from=2-3,to=6-5,"\iota J_lI_\tau"',red,near end]\arrow[from=2-9,to=6-5,"I_\tau\iota J_l",red,near start]
    %%%%
    \arrow[from=1-5,to=6-5,"\iota\epsilon I_\tau" description,dashed,green,crossing over]
    \arrow[from=1-5,to=8-7,"S\epsilon I_\tau" description,dashed,green,crossing over]
    %%%%
    \arrow[from=2-3,to=8-7,"I_\tau S_l"',red,crossing over,near end]
    \arrow[from=2-9,to=8-7,"S_l I_\tau",red,crossing over,near start]
    %%%%
    \arrow[from=3-7,to=2-3,"S_l"',crossing over]\arrow[from=3-7,to=2-9,"S_r",crossing over]\arrow[from=2-3,to=1-5,"S_r",crossing over]\arrow[from=2-9,to=1-5,"S_l"',crossing over]
    \arrow[from=2-1,to=7-1,"I_\tau h+hI_\tau",red]
\end{tikzcd}


==> diagram/typeC_map.tex <==
\begin{tikzcd}
                                            &           &                   &\bn{K_{10}}\arrow[rd,"S_r"]   & \\
    \bn{K}\arrow[dd,"f",shift left, red]   &=    & \bn{K_{00}}\arrow[ru,"S_l"]\arrow[rd,"S_r"]\arrow[dd,"\id",shift left, red]&              &\bn{K_{11}}\arrow[ddll,"\alpha=S\epsilon D_l",bend left,shift left,red]     \\
                                            &           &                   &\bn{K_{01}}\arrow[ru,"S_l"]   &  \\
    \bn{K'}\arrow[uu,"g",shift left, blue]   &=   &\bn{K_{00}}\arrow[uu,"D",shift left,blue]\arrow[uurr, "\iota S",shift left, bend right,blue]&              &
\end{tikzcd}


==> eq/alpha.tex <==
$\includegraphics[valign=c,scale=.2]{figures/alpha_1.eps}
+\includegraphics[valign=c,scale=.2]{figures/alpha_2.eps}$

==> eq/alphaiS.tex <==
$\includegraphics[valign=c,scale=.15]{figures/alphaiS_1.eps}
+\includegraphics[valign=c,scale=.15]{figures/alphaiS_2.eps}
\quad=\quad\includegraphics[valign=c,scale=.15]{figures/alphaiS_3.eps}$

==> eq/h24.tex <==
\newcommand{\ha}{\includegraphics[valign=c,scale=.4]{figures/h24_1.eps}}
\newcommand{\hb}{\includegraphics[valign=c,scale=.4]{figures/h24_2.eps}}
\newcommand{\hc}{\includegraphics[valign=c,scale=.4]{figures/h24_3.eps}}
\newcommand{\hd}{\includegraphics[valign=c,scale=.4]{figures/h24_4.eps}}
\newcommand{\he}{\includegraphics[valign=c,scale=.4]{figures/h24_5.eps}}
\newcommand{\hf}{\includegraphics[valign=c,scale=.4]{figures/h24_6.eps}}


\begin{align*}
    &\ha + \left( \hb + \hc \right) \\
    &= \left( \hb + \hd + H\cdot \hf\right) + \left( \hb + \hc \right) \\
    &= \hc + \hd + H \cdot \hf \quad=\quad \he
\end{align*}


==> eq/h44.tex <==
$\includegraphics[valign=c,scale=.15]{figures/h44_1.eps}
+\includegraphics[valign=c,scale=.15]{figures/h44_2.eps}
+\includegraphics[valign=c,scale=.15]{figures/h44_3.eps}
\quad=\quad\includegraphics[valign=c,scale=.15]{figures/h44_4.eps}$

==> figures/Aecc.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,91); %set diagram left start at 0, and has height of 91

%Shape: Ellipse [id:dp7129725853015582] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (15,45) .. controls (15,33.95) and (23.95,25) .. (35,25) .. controls (46.05,25) and (55,33.95) .. (55,45) .. controls (55,56.05) and (46.05,65) .. (35,65) .. controls (23.95,65) and (15,56.05) .. (15,45) -- cycle ;
%Straight Lines [id:da32525937368977365] 
\draw [line width=2.25]    (20,30) -- (50,60) ;
%Straight Lines [id:da5214176338829674] 
\draw [line width=2.25]    (50,30) -- (40,40) ;
%Straight Lines [id:da7655324719191758] 
\draw [line width=2.25]    (30,50) -- (20,60) ;
%Straight Lines [id:da8157449109350116] 
\draw [line width=2.25]    (90,30) -- (120,60) ;
%Straight Lines [id:da5577492902540905] 
\draw [line width=2.25]    (120,30) -- (110,40) ;
%Straight Lines [id:da07461193810362554] 
\draw [line width=2.25]    (100,50) -- (90,60) ;
%Straight Lines [id:da5638706749745757] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (70,0) -- (70,90) ;
%Shape: Ellipse [id:dp4997282523222496] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (85,45) .. controls (85,33.95) and (93.95,25) .. (105,25) .. controls (116.05,25) and (125,33.95) .. (125,45) .. controls (125,56.05) and (116.05,65) .. (105,65) .. controls (93.95,65) and (85,56.05) .. (85,45) -- cycle ;
%Straight Lines [id:da7701654329367813] 
\draw    (140,45) -- (157,45) ;
\draw [shift={(160,45)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da14796024210841086] 
\draw [line width=2.25]    (180,30) -- (210,60) ;
%Shape: Ellipse [id:dp4800348050963503] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (175,45) .. controls (175,33.95) and (183.95,25) .. (195,25) .. controls (206.05,25) and (215,33.95) .. (215,45) .. controls (215,56.05) and (206.05,65) .. (195,65) .. controls (183.95,65) and (175,56.05) .. (175,45) -- cycle ;
%Straight Lines [id:da2848396192305246] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (230,0) -- (230,90) ;
%Straight Lines [id:da5026070303845216] 
\draw [line width=2.25]    (210,30) -- (180,60) ;
%Straight Lines [id:da6434420655886517] 
\draw [line width=2.25]    (250,30) -- (280,60) ;
%Straight Lines [id:da053946273654312926] 
\draw [line width=2.25]    (280,30) -- (250,60) ;
%Shape: Ellipse [id:dp8045242693851076] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (245,45) .. controls (245,33.95) and (253.95,25) .. (265,25) .. controls (276.05,25) and (285,33.95) .. (285,45) .. controls (285,56.05) and (276.05,65) .. (265,65) .. controls (253.95,65) and (245,56.05) .. (245,45) -- cycle ;
%Straight Lines [id:da5261504690560529] 
\draw [line width=2.25]    (370,30) -- (340,60) ;
%Straight Lines [id:da504948697702246] 
\draw    (300,45) -- (317,45) ;
\draw [shift={(320,45)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5053310320443148] 
\draw [line width=2.25]    (340,30) -- (350,40) ;
%Shape: Ellipse [id:dp9866697790075494] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (335,45) .. controls (335,33.95) and (343.95,25) .. (355,25) .. controls (366.05,25) and (375,33.95) .. (375,45) .. controls (375,56.05) and (366.05,65) .. (355,65) .. controls (343.95,65) and (335,56.05) .. (335,45) -- cycle ;
%Straight Lines [id:da23954218512330194] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (390,0) -- (390,90) ;
%Shape: Ellipse [id:dp1390445890390265] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (405,45) .. controls (405,33.95) and (413.95,25) .. (425,25) .. controls (436.05,25) and (445,33.95) .. (445,45) .. controls (445,56.05) and (436.05,65) .. (425,65) .. controls (413.95,65) and (405,56.05) .. (405,45) -- cycle ;
%Straight Lines [id:da5295022494117545] 
\draw [line width=2.25]    (360,50) -- (370,60) ;
%Straight Lines [id:da9723206292294044] 
\draw [line width=2.25]    (440,30) -- (410,60) ;
%Straight Lines [id:da6962609039770016] 
\draw [line width=2.25]    (410,30) -- (420,40) ;
%Straight Lines [id:da8229255601358788] 
\draw [line width=2.25]    (430,50) -- (440,60) ;




\end{tikzpicture}


==> figures/Ali_diag.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,120); %set diagram left start at 0, and has height of 120

%Shape: Ellipse [id:dp28522696791120605] 
\draw   (170,45) .. controls (170,25.67) and (185.67,10) .. (205,10) .. controls (224.33,10) and (240,25.67) .. (240,45) .. controls (240,64.33) and (224.33,80) .. (205,80) .. controls (185.67,80) and (170,64.33) .. (170,45) -- cycle ;
%Curve Lines [id:da11337562565736858] 
\draw [line width=2.25]    (230,20) .. controls (210,39.8) and (200,39.8) .. (180,20) ;
%Curve Lines [id:da5865125368127954] 
\draw [line width=2.25]    (230,70) .. controls (210,49.8) and (200,49.8) .. (180,70) ;
%Shape: Ellipse [id:dp8923712295103718] 
\draw   (10,45) .. controls (10,25.67) and (25.67,10) .. (45,10) .. controls (64.33,10) and (80,25.67) .. (80,45) .. controls (80,64.33) and (64.33,80) .. (45,80) .. controls (25.67,80) and (10,64.33) .. (10,45) -- cycle ;
%Shape: Ellipse [id:dp8282360612950087] 
\draw   (250,45) .. controls (250,25.67) and (265.67,10) .. (285,10) .. controls (304.33,10) and (320,25.67) .. (320,45) .. controls (320,64.33) and (304.33,80) .. (285,80) .. controls (265.67,80) and (250,64.33) .. (250,45) -- cycle ;
%Curve Lines [id:da3898804577658781] 
\draw [line width=2.25]    (260,70) .. controls (280,50) and (280,39.8) .. (260,20) ;
%Curve Lines [id:da05984028829261512] 
\draw [line width=2.25]    (310,70) .. controls (290,49.8) and (290,40) .. (310,20) ;
%Straight Lines [id:da7570286604206071] 
\draw [line width=2.25]    (20,20) -- (70,70) ;
%Straight Lines [id:da03659043077012458] 
\draw [line width=2.25]    (20,70) -- (40,50) ;
%Straight Lines [id:da6836886888322646] 
\draw [line width=2.25]    (50,40) -- (70,20) ;
%Shape: Ellipse [id:dp45023777641201346] 
\draw   (90,45) .. controls (90,25.67) and (105.67,10) .. (125,10) .. controls (144.33,10) and (160,25.67) .. (160,45) .. controls (160,64.33) and (144.33,80) .. (125,80) .. controls (105.67,80) and (90,64.33) .. (90,45) -- cycle ;
%Straight Lines [id:da3954401938879486] 
\draw [line width=2.25]    (100,20) -- (120,40) ;
%Straight Lines [id:da31493321382393646] 
\draw [line width=2.25]    (100,70) -- (150,20) ;
%Straight Lines [id:da5375616234839437] 
\draw [line width=2.25]    (130,50) -- (150,70) ;

% Text Node
\draw (41,92.4) node [anchor=north west][inner sep=0.75pt]    {$K$};
% Text Node
\draw (119,92.4) node [anchor=north west][inner sep=0.75pt]    {$K'$};
% Text Node
\draw (199,92.4) node [anchor=north west][inner sep=0.75pt]    {$K_{0}$};
% Text Node
\draw (277,92.4) node [anchor=north west][inner sep=0.75pt]    {$K_{1}$};


\end{tikzpicture}


==> figures/Becc.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,91); %set diagram left start at 0, and has height of 91

%Shape: Ellipse [id:dp8134494502770792] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (50,45) .. controls (50,33.95) and (58.95,25) .. (70,25) .. controls (81.05,25) and (90,33.95) .. (90,45) .. controls (90,56.05) and (81.05,65) .. (70,65) .. controls (58.95,65) and (50,56.05) .. (50,45) -- cycle ;
%Straight Lines [id:da17457294473432028] 
\draw [line width=2.25]    (55,30) -- (85,60) ;
%Straight Lines [id:da09450875443723306] 
\draw [line width=2.25]    (85,30) -- (75,40) ;
%Straight Lines [id:da08218313825005763] 
\draw [line width=2.25]    (65,50) -- (55,60) ;
%Straight Lines [id:da520640915488156] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (70,0) -- (70,90) ;
%Straight Lines [id:da2777970370562418] 
\draw    (105,45) -- (192,45) ;
\draw [shift={(195,45)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5055573539255788] 
\draw [line width=2.25]    (215,30) -- (245,60) ;
%Shape: Ellipse [id:dp42893298517343414] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (210,45) .. controls (210,33.95) and (218.95,25) .. (230,25) .. controls (241.05,25) and (250,33.95) .. (250,45) .. controls (250,56.05) and (241.05,65) .. (230,65) .. controls (218.95,65) and (210,56.05) .. (210,45) -- cycle ;
%Straight Lines [id:da18573615103133856] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (230,0) -- (230,90) ;
%Straight Lines [id:da6704711811056836] 
\draw [line width=2.25]    (245,30) -- (215,60) ;
%Straight Lines [id:da08019408623490909] 
\draw [line width=2.25]    (405,30) -- (375,60) ;
%Straight Lines [id:da3836087906660792] 
\draw    (265,45) -- (352,45) ;
\draw [shift={(355,45)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7596274264023757] 
\draw [line width=2.25]    (375,30) -- (385,40) ;
%Shape: Ellipse [id:dp9823480077205194] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (370,45) .. controls (370,33.95) and (378.95,25) .. (390,25) .. controls (401.05,25) and (410,33.95) .. (410,45) .. controls (410,56.05) and (401.05,65) .. (390,65) .. controls (378.95,65) and (370,56.05) .. (370,45) -- cycle ;
%Straight Lines [id:da7914373816864106] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (390,0) -- (390,90) ;
%Straight Lines [id:da08487785477542986] 
\draw [line width=2.25]    (395,50) -- (405,60) ;




\end{tikzpicture}


==> figures/Cecc.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,91); %set diagram left start at 0, and has height of 91

%Shape: Ellipse [id:dp7978326166525193] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (45,45) .. controls (45,31.19) and (56.19,20) .. (70,20) .. controls (83.81,20) and (95,31.19) .. (95,45) .. controls (95,58.81) and (83.81,70) .. (70,70) .. controls (56.19,70) and (45,58.81) .. (45,45) -- cycle ;
%Straight Lines [id:da9191563895491562] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (70,0) -- (70,90) ;
%Straight Lines [id:da40878929899292227] 
\draw    (110,45) -- (187,45) ;
\draw [shift={(190,45)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da06686098573731725] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (230,0) -- (230,90) ;
%Straight Lines [id:da46064454285764966] 
\draw    (270,45) -- (347,45) ;
\draw [shift={(350,45)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da07364474930761011] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (390,0) -- (390,90) ;
%Curve Lines [id:da0619029263664016] 
\draw [line width=2.25]    (50,30) .. controls (60,40.4) and (80,40.4) .. (90,30) ;
%Curve Lines [id:da6981346949130683] 
\draw [line width=2.25]    (50,60) .. controls (60,50.4) and (80,50.4) .. (90,60) ;
%Shape: Ellipse [id:dp9077536106038533] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (205,45) .. controls (205,31.19) and (216.19,20) .. (230,20) .. controls (243.81,20) and (255,31.19) .. (255,45) .. controls (255,58.81) and (243.81,70) .. (230,70) .. controls (216.19,70) and (205,58.81) .. (205,45) -- cycle ;
%Curve Lines [id:da543272593282894] 
\draw [line width=2.25]    (210,30) .. controls (230,50) and (230,50) .. (250,30) ;
%Curve Lines [id:da7458913165681471] 
\draw [line width=2.25]    (210,60) .. controls (230,40) and (230,40) .. (250,60) ;
%Shape: Ellipse [id:dp9327547135065456] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (365,45) .. controls (365,31.19) and (376.19,20) .. (390,20) .. controls (403.81,20) and (415,31.19) .. (415,45) .. controls (415,58.81) and (403.81,70) .. (390,70) .. controls (376.19,70) and (365,58.81) .. (365,45) -- cycle ;
%Curve Lines [id:da262561145395221] 
\draw [line width=2.25]    (370,30) .. controls (385.69,61.38) and (389.07,68.14) .. (399.46,50.28) ;
%Curve Lines [id:da8349738680967133] 
\draw [line width=2.25]    (380.46,39.86) .. controls (390.91,21.82) and (394.27,28.53) .. (410,60) ;
%Curve Lines [id:da3608627434437217] 
\draw [line width=2.25]    (370,60) .. controls (371.81,56.37) and (373.46,53.07) .. (374.98,50.1) ;
%Curve Lines [id:da8765355868406559] 
\draw [line width=2.25]    (405.54,38.88) .. controls (406.91,36.18) and (408.39,33.22) .. (410,30) ;




\end{tikzpicture}


==> figures/TQFT_gen1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,119); %set diagram left start at 0, and has height of 119

%Curve Lines [id:da39451332159217845] 
\draw    (10,50) .. controls (10.2,60) and (40.2,60) .. (40,50) ;
%Curve Lines [id:da09287971750986512] 
\draw    (10,50) .. controls (10,19.6) and (40,19.6) .. (40,50) ;
%Curve Lines [id:da19140936109626105] 
\draw    (50,15) .. controls (50.2,5) and (80.2,5) .. (80,15) ;
%Curve Lines [id:da30823525929774165] 
\draw    (50,15) .. controls (50.2,25) and (80.2,25) .. (80,15) ;
%Curve Lines [id:da41529811440057407] 
\draw    (90,15) .. controls (90.2,5) and (120.2,5) .. (120,15) ;
%Curve Lines [id:da5272031586184814] 
\draw    (90,15) .. controls (90.2,25) and (120.2,25) .. (120,15) ;
%Curve Lines [id:da20268700982898213] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (70,75) .. controls (70.2,65) and (100.2,65) .. (100,75) ;
%Curve Lines [id:da7139320391317516] 
\draw    (70,75) .. controls (70.2,85) and (100.2,85) .. (100,75) ;
%Curve Lines [id:da5526250639807065] 
\draw    (50,15) .. controls (50.2,40.2) and (70.2,49.2) .. (70,75) ;
%Curve Lines [id:da34907417133290986] 
\draw    (120,15) .. controls (120.2,40.2) and (100.2,49.2) .. (100,75) ;
%Curve Lines [id:da30001838175361595] 
\draw    (80,15) .. controls (80.4,45.4) and (90.4,45.4) .. (90,15) ;
%Curve Lines [id:da005652349812134805] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (10,50) .. controls (10.2,40) and (40.2,40) .. (40,50) ;
%Curve Lines [id:da7370778336697331] 
\draw    (120,75) .. controls (120.2,85) and (150.2,85) .. (150,75) ;
%Curve Lines [id:da08797281000951074] 
\draw    (160,75) .. controls (160.2,85) and (190.2,85) .. (190,75) ;
%Curve Lines [id:da46227173550543954] 
\draw    (140,15) .. controls (140.2,5) and (170.2,5) .. (170,15) ;
%Curve Lines [id:da757995699130749] 
\draw    (140,15) .. controls (140.2,25) and (170.2,25) .. (170,15) ;
%Curve Lines [id:da9514881665847054] 
\draw    (150,75) .. controls (150.2,44.7) and (160.2,44.7) .. (160,75) ;
%Curve Lines [id:da39740542521769817] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (120,75) .. controls (120.2,65) and (150.2,65) .. (150,75) ;
%Curve Lines [id:da6444558363113394] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (160,75) .. controls (160.2,65) and (190.2,65) .. (190,75) ;
%Curve Lines [id:da7506208325078927] 
\draw    (205,30) .. controls (205.2,20) and (235.2,20) .. (235,30) ;
%Curve Lines [id:da3513696658062391] 
\draw    (205,30) .. controls (205.2,40) and (235.2,40) .. (235,30) ;
%Curve Lines [id:da46712932617300984] 
\draw    (205,30) .. controls (205.2,60.2) and (235.2,60.2) .. (235,30) ;
%Curve Lines [id:da7000046748923849] 
\draw    (250,15) .. controls (250.2,5) and (280.2,5) .. (280,15) ;
%Curve Lines [id:da5641257480667944] 
\draw    (250,15) .. controls (250.2,25) and (280.2,25) .. (280,15) ;
%Curve Lines [id:da3249201428051388] 
\draw    (290,15) .. controls (290.2,5) and (320.2,5) .. (320,15) ;
%Curve Lines [id:da795735103331056] 
\draw    (290,15) .. controls (290.2,25) and (320.2,25) .. (320,15) ;
%Curve Lines [id:da9797300111447778] 
\draw    (250,75) .. controls (250.2,85) and (280.2,85) .. (280,75) ;
%Curve Lines [id:da8589522805483782] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (250,75) .. controls (250.2,65) and (280.2,65) .. (280,75) ;
%Curve Lines [id:da14225491806515433] 
\draw    (290,75) .. controls (290.2,85) and (320.2,85) .. (320,75) ;
%Curve Lines [id:da05014596741356636] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (290,75) .. controls (290.2,65) and (320.2,65) .. (320,75) ;
%Curve Lines [id:da22860824729381146] 
\draw    (140,15) .. controls (140.2,40.2) and (120.2,49.2) .. (120,75) ;
%Curve Lines [id:da27846360261321623] 
\draw    (170,15) .. controls (170.2,40.2) and (190.2,49.2) .. (190,75) ;
%Curve Lines [id:da008993739872615425] 
\draw    (280,15) .. controls (280.2,40.2) and (320.2,49.2) .. (320,75) ;
%Curve Lines [id:da5848042565712377] 
\draw    (250,15) .. controls (250.2,40.2) and (290.2,49.2) .. (290,75) ;
%Curve Lines [id:da6039380834228587] 
\draw    (290,15) .. controls (290.2,40.2) and (250.2,49.2) .. (250,75) ;
%Curve Lines [id:da3453893686873105] 
\draw    (320,15) .. controls (320.2,40.2) and (280.2,49.2) .. (280,75) ;

% Text Node
\draw (22,92.4) node [anchor=north west][inner sep=0.75pt]    {$\iota $};
% Text Node
\draw (79,92.4) node [anchor=north west][inner sep=0.75pt]    {$m$};
% Text Node
\draw (149,92.4) node [anchor=north west][inner sep=0.75pt]    {$\Delta $};
% Text Node
\draw (216,92.4) node [anchor=north west][inner sep=0.75pt]    {$\epsilon $};
% Text Node
\draw (268,92.4) node [anchor=north west][inner sep=0.75pt]    {$swap$};


\end{tikzpicture}


==> figures/TQFT_gen2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,119); %set diagram left start at 0, and has height of 119

%Curve Lines [id:da3160888833526453] 
\draw    (10,15) .. controls (10.2,5) and (40.2,5) .. (40,15) ;
%Curve Lines [id:da20081579591125676] 
\draw    (10,15) .. controls (10.2,25) and (40.2,25) .. (40,15) ;
%Curve Lines [id:da6711805296387527] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (10,75) .. controls (10.2,65) and (40.2,65) .. (40,75) ;
%Curve Lines [id:da8298130362972905] 
\draw    (10,75) .. controls (10.2,85) and (40.2,85) .. (40,75) ;
%Straight Lines [id:da8434902104552884] 
\draw    (10,15) -- (10,75) ;
%Straight Lines [id:da20141099095595194] 
\draw    (40,15) -- (40,75) ;
%Shape: Circle [id:dp06334516311385785] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (25,43.75) .. controls (25,43.06) and (25.56,42.5) .. (26.25,42.5) .. controls (26.94,42.5) and (27.5,43.06) .. (27.5,43.75) .. controls (27.5,44.44) and (26.94,45) .. (26.25,45) .. controls (25.56,45) and (25,44.44) .. (25,43.75) -- cycle ;

% Text Node
\draw (16,92.4) node [anchor=north west][inner sep=0.75pt]    {$X$};


\end{tikzpicture}


==> figures/TQFTd_rel1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,119); %set diagram left start at 0, and has height of 119

%Curve Lines [id:da8510181941978792] 
\draw    (5,40) .. controls (5.2,50) and (35.2,50) .. (35,40) ;
%Curve Lines [id:da8402177837775909] 
\draw    (45,40) .. controls (45.2,50) and (75.2,50) .. (75,40) ;
%Curve Lines [id:da2727109209661429] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (25,100) .. controls (25.2,90) and (55.2,90) .. (55,100) ;
%Curve Lines [id:da5059512943529285] 
\draw    (25,100) .. controls (25.2,110) and (55.2,110) .. (55,100) ;
%Curve Lines [id:da28290182921460305] 
\draw    (5,40) .. controls (5.2,65.2) and (25.2,74.2) .. (25,100) ;
%Curve Lines [id:da6427300485735756] 
\draw    (75,40) .. controls (75.2,65.2) and (55.2,74.2) .. (55,100) ;
%Curve Lines [id:da35870047994473675] 
\draw    (35,40) .. controls (35.4,70.4) and (45.4,70.4) .. (45,40) ;
%Curve Lines [id:da5475883997801523] 
\draw    (5,15) .. controls (5.2,5) and (35.2,5) .. (35,15) ;
%Curve Lines [id:da3953371606100192] 
\draw    (5,15) .. controls (5.2,25) and (35.2,25) .. (35,15) ;
%Curve Lines [id:da43950868149228495] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (5,40) .. controls (5.2,30) and (35.2,30) .. (35,40) ;
%Curve Lines [id:da4578629852088597] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (45,40) .. controls (45.2,30) and (75.2,30) .. (75,40) ;
%Straight Lines [id:da7905569471206292] 
\draw    (75,15) -- (75,40) ;
%Curve Lines [id:da14833628630074747] 
\draw    (45,15) .. controls (45.2,5) and (75.2,5) .. (75,15) ;
%Curve Lines [id:da12432878300253669] 
\draw    (45,15) .. controls (45.2,25) and (75.2,25) .. (75,15) ;
%Shape: Circle [id:dp9940561968578953] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (20,28.75) .. controls (20,28.06) and (20.56,27.5) .. (21.25,27.5) .. controls (21.94,27.5) and (22.5,28.06) .. (22.5,28.75) .. controls (22.5,29.44) and (21.94,30) .. (21.25,30) .. controls (20.56,30) and (20,29.44) .. (20,28.75) -- cycle ;
%Curve Lines [id:da935616096253106] 
\draw    (95,15) .. controls (95.2,5) and (125.2,5) .. (125,15) ;
%Curve Lines [id:da6973629864912507] 
\draw    (95,15) .. controls (95.2,25) and (125.2,25) .. (125,15) ;
%Curve Lines [id:da2159444588667465] 
\draw    (135,15) .. controls (135.2,5) and (165.2,5) .. (165,15) ;
%Curve Lines [id:da9393338513149248] 
\draw    (135,15) .. controls (135.2,25) and (165.2,25) .. (165,15) ;
%Curve Lines [id:da3900265269488217] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (115,75) .. controls (115.2,65) and (145.2,65) .. (145,75) ;
%Curve Lines [id:da15993723055184084] 
\draw    (115,75) .. controls (115.2,85) and (145.2,85) .. (145,75) ;
%Curve Lines [id:da08772985514259157] 
\draw    (95,15) .. controls (95.2,40.2) and (115.2,49.2) .. (115,75) ;
%Curve Lines [id:da43370369892358096] 
\draw    (165,15) .. controls (165.2,40.2) and (145.2,49.2) .. (145,75) ;
%Curve Lines [id:da6215209841784702] 
\draw    (125,15) .. controls (125.4,45.4) and (135.4,45.4) .. (135,15) ;
%Straight Lines [id:da5758612525826792] 
\draw    (45,15) -- (45,40) ;
%Straight Lines [id:da027334585775759312] 
\draw    (5,15) -- (5,40) ;
%Straight Lines [id:da6453363730880582] 
\draw    (35,15) -- (35,40) ;
%Straight Lines [id:da9077626698082337] 
\draw    (145,75) -- (145,100) ;
%Straight Lines [id:da8666203371426177] 
\draw    (115,75) -- (115,100) ;
%Curve Lines [id:da22536815818505385] 
\draw    (115,100) .. controls (115.2,110) and (145.2,110) .. (145,100) ;
%Curve Lines [id:da037891263130173325] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (115,100) .. controls (115.2,90) and (145.2,90) .. (145,100) ;
%Shape: Circle [id:dp04582227953626228] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (130,88.75) .. controls (130,88.06) and (130.56,87.5) .. (131.25,87.5) .. controls (131.94,87.5) and (132.5,88.06) .. (132.5,88.75) .. controls (132.5,89.44) and (131.94,90) .. (131.25,90) .. controls (130.56,90) and (130,89.44) .. (130,88.75) -- cycle ;

% Text Node
\draw (76,52.4) node [anchor=north west][inner sep=0.75pt]    {$=$};


\end{tikzpicture}


==> figures/TQFTd_rel2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,119); %set diagram left start at 0, and has height of 119

%Curve Lines [id:da39388728009467966] 
\draw    (170,100) .. controls (170.2,110) and (200.2,110) .. (200,100) ;
%Curve Lines [id:da8808446628617085] 
\draw    (210,100) .. controls (210.2,110) and (240.2,110) .. (240,100) ;
%Curve Lines [id:da7437368909869113] 
\draw    (200,100) .. controls (200.2,69.7) and (210.2,69.7) .. (210,100) ;
%Curve Lines [id:da18946986627216322] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (170,100) .. controls (170.2,90) and (200.2,90) .. (200,100) ;
%Curve Lines [id:da0049932671898373915] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (210,100) .. controls (210.2,90) and (240.2,90) .. (240,100) ;
%Curve Lines [id:da6327854292782024] 
\draw    (190,40) .. controls (190.2,65.2) and (170.2,74.2) .. (170,100) ;
%Curve Lines [id:da03571995562315333] 
\draw    (220,40) .. controls (220.2,65.2) and (240.2,74.2) .. (240,100) ;
%Curve Lines [id:da6253220381881438] 
\draw    (190,40) .. controls (190.2,50) and (220.2,50) .. (220,40) ;
%Curve Lines [id:da7273399070462002] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (190,40) .. controls (190.2,30) and (220.2,30) .. (220,40) ;
%Straight Lines [id:da9353789041398992] 
\draw    (220,15) -- (220,40) ;
%Curve Lines [id:da655715459308014] 
\draw    (190,15) .. controls (190.2,5) and (220.2,5) .. (220,15) ;
%Curve Lines [id:da07148210466499993] 
\draw    (190,15) .. controls (190.2,25) and (220.2,25) .. (220,15) ;
%Straight Lines [id:da9108258917620528] 
\draw    (190,15) -- (190,40) ;
%Curve Lines [id:da30481752261355355] 
\draw    (260,75) .. controls (260.2,85) and (290.2,85) .. (290,75) ;
%Curve Lines [id:da0394271226629217] 
\draw    (300,75) .. controls (300.2,85) and (330.2,85) .. (330,75) ;
%Curve Lines [id:da949196887894662] 
\draw    (290,75) .. controls (290.2,44.7) and (300.2,44.7) .. (300,75) ;
%Curve Lines [id:da6192771368429466] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (260,75) .. controls (260.2,65) and (290.2,65) .. (290,75) ;
%Curve Lines [id:da2893483817550274] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (300,75) .. controls (300.2,65) and (330.2,65) .. (330,75) ;
%Curve Lines [id:da4567164929785228] 
\draw    (280,15) .. controls (280.2,40.2) and (260.2,49.2) .. (260,75) ;
%Curve Lines [id:da357339787070278] 
\draw    (310,15) .. controls (310.2,40.2) and (330.2,49.2) .. (330,75) ;
%Curve Lines [id:da5533376495411564] 
\draw    (280,15) .. controls (280.2,5) and (310.2,5) .. (310,15) ;
%Curve Lines [id:da6867714491913559] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (260,100) .. controls (260.2,90) and (290.2,90) .. (290,100) ;
%Straight Lines [id:da1376472717584153] 
\draw    (290,75) -- (290,100) ;
%Straight Lines [id:da8920456658557211] 
\draw    (260,75) -- (260,100) ;
%Curve Lines [id:da9876910726178577] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (300,100) .. controls (300.2,90) and (330.2,90) .. (330,100) ;
%Straight Lines [id:da5458478421076903] 
\draw    (330,75) -- (330,100) ;
%Straight Lines [id:da6721454688604315] 
\draw    (300,75) -- (300,100) ;
%Curve Lines [id:da9257200711126143] 
\draw    (260,100) .. controls (260.2,110) and (290.2,110) .. (290,100) ;
%Curve Lines [id:da6317105150622216] 
\draw    (300,100) .. controls (300.2,110) and (330.2,110) .. (330,100) ;
%Shape: Circle [id:dp5426039044269577] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (205,28.75) .. controls (205,28.06) and (205.56,27.5) .. (206.25,27.5) .. controls (206.94,27.5) and (207.5,28.06) .. (207.5,28.75) .. controls (207.5,29.44) and (206.94,30) .. (206.25,30) .. controls (205.56,30) and (205,29.44) .. (205,28.75) -- cycle ;
%Shape: Circle [id:dp05392333372702274] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (275,88.75) .. controls (275,88.06) and (275.56,87.5) .. (276.25,87.5) .. controls (276.94,87.5) and (277.5,88.06) .. (277.5,88.75) .. controls (277.5,89.44) and (276.94,90) .. (276.25,90) .. controls (275.56,90) and (275,89.44) .. (275,88.75) -- cycle ;
%Curve Lines [id:da8258419554621267] 
\draw    (280,15) .. controls (280.2,25) and (310.2,25) .. (310,15) ;

% Text Node
\draw (236,42.4) node [anchor=north west][inner sep=0.75pt]    {$=$};


\end{tikzpicture}


==> figures/TQFTd_rel3.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,119); %set diagram left start at 0, and has height of 119

%Curve Lines [id:da9041941426627691] 
\draw    (335,40) .. controls (335.2,50) and (365.2,50) .. (365,40) ;
%Curve Lines [id:da4646190029557782] 
\draw    (375,40) .. controls (375.2,50) and (405.2,50) .. (405,40) ;
%Curve Lines [id:da990810802289269] 
\draw    (375,100) .. controls (375.2,110) and (405.2,110) .. (405,100) ;
%Curve Lines [id:da4914015487752009] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (375,100) .. controls (375.2,90) and (405.2,90) .. (405,100) ;
%Curve Lines [id:da3617149948815196] 
\draw    (335,100) .. controls (335.2,110) and (365.2,110) .. (365,100) ;
%Curve Lines [id:da007762814156650699] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (335,100) .. controls (335.2,90) and (365.2,90) .. (365,100) ;
%Curve Lines [id:da8353008247108591] 
\draw    (365,40) .. controls (365.2,65.2) and (405.2,74.2) .. (405,100) ;
%Curve Lines [id:da7585099631220561] 
\draw    (335,40) .. controls (335.2,65.2) and (375.2,74.2) .. (375,100) ;
%Curve Lines [id:da8474747906728015] 
\draw    (405,40) .. controls (405.2,65.2) and (365.2,74.2) .. (365,100) ;
%Curve Lines [id:da6404952673162596] 
\draw    (375,40) .. controls (375.2,65.2) and (335.2,74.2) .. (335,100) ;
%Curve Lines [id:da5939682170068697] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (335,40) .. controls (335.2,30) and (365.2,30) .. (365,40) ;
%Straight Lines [id:da6336559984267796] 
\draw    (365,15) -- (365,40) ;
%Curve Lines [id:da48578658997863855] 
\draw    (335,15) .. controls (335.2,5) and (365.2,5) .. (365,15) ;
%Curve Lines [id:da14407002671657565] 
\draw    (335,15) .. controls (335.2,25) and (365.2,25) .. (365,15) ;
%Straight Lines [id:da14885157283840877] 
\draw    (335,15) -- (335,40) ;
%Curve Lines [id:da5072361841464319] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (375,40) .. controls (375.2,30) and (405.2,30) .. (405,40) ;
%Straight Lines [id:da14605850104519813] 
\draw    (405,15) -- (405,40) ;
%Curve Lines [id:da4444223444367593] 
\draw    (375,15) .. controls (375.2,5) and (405.2,5) .. (405,15) ;
%Curve Lines [id:da7491962813851899] 
\draw    (375,15) .. controls (375.2,25) and (405.2,25) .. (405,15) ;
%Straight Lines [id:da7519288880219005] 
\draw    (375,15) -- (375,40) ;
%Curve Lines [id:da5287722207200898] 
\draw    (425,75) .. controls (425.2,85) and (455.2,85) .. (455,75) ;
%Curve Lines [id:da5263076730185409] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (425,75) .. controls (425.2,65) and (455.2,65) .. (455,75) ;
%Curve Lines [id:da8928677912108423] 
\draw    (465,75) .. controls (465.2,85) and (495.2,85) .. (495,75) ;
%Curve Lines [id:da3960058723141018] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (465,75) .. controls (465.2,65) and (495.2,65) .. (495,75) ;
%Curve Lines [id:da8120924598030521] 
\draw    (455,15) .. controls (455.2,40.2) and (495.2,49.2) .. (495,75) ;
%Curve Lines [id:da9095006297879095] 
\draw    (425,15) .. controls (425.2,40.2) and (465.2,49.2) .. (465,75) ;
%Curve Lines [id:da3120646964874354] 
\draw    (465,15) .. controls (465.2,40.2) and (425.2,49.2) .. (425,75) ;
%Curve Lines [id:da4964924865271486] 
\draw    (495,15) .. controls (495.2,40.2) and (455.2,49.2) .. (455,75) ;
%Curve Lines [id:da4803799735444697] 
\draw    (425,15) .. controls (425.2,5) and (455.2,5) .. (455,15) ;
%Curve Lines [id:da6584753605745459] 
\draw    (465,15) .. controls (465.2,5) and (495.2,5) .. (495,15) ;
%Curve Lines [id:da42630264129863116] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (425,100) .. controls (425.2,90) and (455.2,90) .. (455,100) ;
%Straight Lines [id:da2501489546745995] 
\draw    (455,75) -- (455,100) ;
%Straight Lines [id:da2803590795636107] 
\draw    (425,75) -- (425,100) ;
%Curve Lines [id:da08168567118450232] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (465,100) .. controls (465.2,90) and (495.2,90) .. (495,100) ;
%Straight Lines [id:da30953551645751065] 
\draw    (495,75) -- (495,100) ;
%Straight Lines [id:da47002126440861236] 
\draw    (465,75) -- (465,100) ;
%Curve Lines [id:da422621054280337] 
\draw    (425,100) .. controls (425.2,110) and (455.2,110) .. (455,100) ;
%Curve Lines [id:da2447679242079811] 
\draw    (465,100) .. controls (465.2,110) and (495.2,110) .. (495,100) ;
%Shape: Circle [id:dp45047119257693535] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (350,28.75) .. controls (350,28.06) and (350.56,27.5) .. (351.25,27.5) .. controls (351.94,27.5) and (352.5,28.06) .. (352.5,28.75) .. controls (352.5,29.44) and (351.94,30) .. (351.25,30) .. controls (350.56,30) and (350,29.44) .. (350,28.75) -- cycle ;
%Shape: Circle [id:dp6524191077305939] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (480,88.75) .. controls (480,88.06) and (480.56,87.5) .. (481.25,87.5) .. controls (481.94,87.5) and (482.5,88.06) .. (482.5,88.75) .. controls (482.5,89.44) and (481.94,90) .. (481.25,90) .. controls (480.56,90) and (480,89.44) .. (480,88.75) -- cycle ;
%Curve Lines [id:da329759895913719] 
\draw    (425,15) .. controls (425.2,25) and (455.2,25) .. (455,15) ;
%Curve Lines [id:da7405945430368096] 
\draw    (465,15) .. controls (465.2,25) and (495.2,25) .. (495,15) ;

% Text Node
\draw (407,43.4) node [anchor=north west][inner sep=0.75pt]    {$=$};


\end{tikzpicture}


==> figures/cobd_ex1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,120); %set diagram left start at 0, and has height of 120

%Curve Lines [id:da27444758309116235] 
\draw    (5,30) .. controls (5.2,20) and (35.2,20) .. (35,30) ;
%Curve Lines [id:da5367545611385904] 
\draw    (5,30) .. controls (5.2,40) and (35.2,40) .. (35,30) ;
%Curve Lines [id:da6756706808217197] 
\draw    (45,30) .. controls (45.2,20) and (75.2,20) .. (75,30) ;
%Curve Lines [id:da29314707012960795] 
\draw    (45,30) .. controls (45.2,40) and (75.2,40) .. (75,30) ;
%Curve Lines [id:da700297393905972] 
\draw    (85,30) .. controls (85.2,20) and (115.2,20) .. (115,30) ;
%Curve Lines [id:da5865444719234779] 
\draw    (85,30) .. controls (85.2,40) and (115.2,40) .. (115,30) ;
%Curve Lines [id:da42279770040571907] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (25,90) .. controls (25.2,80) and (55.2,80) .. (55,90) ;
%Curve Lines [id:da9532386295173195] 
\draw    (25,90) .. controls (25.2,100) and (55.2,100) .. (55,90) ;
%Curve Lines [id:da19209298260082153] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (65,90) .. controls (65.2,80) and (95.2,80) .. (95,90) ;
%Curve Lines [id:da6805476963829442] 
\draw    (65,90) .. controls (65.2,100) and (95.2,100) .. (95,90) ;
%Curve Lines [id:da23421182581932865] 
\draw    (35,30) .. controls (35.4,60.4) and (45.4,60.4) .. (45,30) ;
%Shape: Circle [id:dp6891174510630924] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (60,41.25) .. controls (60,40.56) and (60.56,40) .. (61.25,40) .. controls (61.94,40) and (62.5,40.56) .. (62.5,41.25) .. controls (62.5,41.94) and (61.94,42.5) .. (61.25,42.5) .. controls (60.56,42.5) and (60,41.94) .. (60,41.25) -- cycle ;
%Shape: Circle [id:dp16818256989346947] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (52.5,41.25) .. controls (52.5,40.56) and (53.06,40) .. (53.75,40) .. controls (54.44,40) and (55,40.56) .. (55,41.25) .. controls (55,41.94) and (54.44,42.5) .. (53.75,42.5) .. controls (53.06,42.5) and (52.5,41.94) .. (52.5,41.25) -- cycle ;
%Shape: Circle [id:dp5846053091162012] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (95,41.25) .. controls (95,40.56) and (95.56,40) .. (96.25,40) .. controls (96.94,40) and (97.5,40.56) .. (97.5,41.25) .. controls (97.5,41.94) and (96.94,42.5) .. (96.25,42.5) .. controls (95.56,42.5) and (95,41.94) .. (95,41.25) -- cycle ;
%Curve Lines [id:da048393825391680356] 
\draw    (5,30) .. controls (5.2,55.2) and (25.2,64.2) .. (25,90) ;
%Curve Lines [id:da7494561541250463] 
\draw    (75,30) .. controls (75.2,55.2) and (55.2,64.2) .. (55,90) ;
%Curve Lines [id:da3344776266249213] 
\draw    (85,30) .. controls (85.2,55.2) and (65.2,64.2) .. (65,90) ;
%Curve Lines [id:da7565226677710709] 
\draw    (115,30) .. controls (115.2,55.2) and (95.2,64.2) .. (95,90) ;

% Text Node
\draw (7,5.4) node [anchor=north west][inner sep=0.75pt]    {$O_{1}$};
% Text Node
\draw (47,5.4) node [anchor=north west][inner sep=0.75pt]    {$O_{2}$};
% Text Node
\draw (86,5.4) node [anchor=north west][inner sep=0.75pt]    {$O_{3}$};
% Text Node
\draw (26,100.4) node [anchor=north west][inner sep=0.75pt]    {$O_{1} '$};
% Text Node
\draw (66,100.4) node [anchor=north west][inner sep=0.75pt]    {$O_{2} '$};


\end{tikzpicture}


==> figures/cobd_ex2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,120); %set diagram left start at 0, and has height of 120

%Curve Lines [id:da17591718005029433] 
\draw    (5,30) .. controls (5.2,20) and (35.2,20) .. (35,30) ;
%Curve Lines [id:da13536827763299397] 
\draw    (5,30) .. controls (5.2,40) and (35.2,40) .. (35,30) ;
%Curve Lines [id:da6247871594343669] 
\draw    (45,30) .. controls (45.2,20) and (75.2,20) .. (75,30) ;
%Curve Lines [id:da7014017174264878] 
\draw    (45,30) .. controls (45.2,40) and (75.2,40) .. (75,30) ;
%Curve Lines [id:da7006837870522422] 
\draw    (85,30) .. controls (85.2,20) and (115.2,20) .. (115,30) ;
%Curve Lines [id:da18234588869594248] 
\draw    (85,30) .. controls (85.2,40) and (115.2,40) .. (115,30) ;
%Curve Lines [id:da5027533906869032] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (25,90) .. controls (25.2,80) and (55.2,80) .. (55,90) ;
%Curve Lines [id:da042540388636439275] 
\draw    (25,90) .. controls (25.2,100) and (55.2,100) .. (55,90) ;
%Curve Lines [id:da8851818334307817] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (65,90) .. controls (65.2,80) and (95.2,80) .. (95,90) ;
%Curve Lines [id:da609359556587403] 
\draw    (65,90) .. controls (65.2,100) and (95.2,100) .. (95,90) ;
%Curve Lines [id:da5201149726738394] 
\draw    (75,30) .. controls (75.4,60.4) and (85.4,60.4) .. (85,30) ;
%Shape: Circle [id:dp8297009989029271] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (60,41.25) .. controls (60,40.56) and (60.56,40) .. (61.25,40) .. controls (61.94,40) and (62.5,40.56) .. (62.5,41.25) .. controls (62.5,41.94) and (61.94,42.5) .. (61.25,42.5) .. controls (60.56,42.5) and (60,41.94) .. (60,41.25) -- cycle ;
%Shape: Circle [id:dp8472805664173421] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (52.5,41.25) .. controls (52.5,40.56) and (53.06,40) .. (53.75,40) .. controls (54.44,40) and (55,40.56) .. (55,41.25) .. controls (55,41.94) and (54.44,42.5) .. (53.75,42.5) .. controls (53.06,42.5) and (52.5,41.94) .. (52.5,41.25) -- cycle ;
%Shape: Circle [id:dp9576033324216431] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (20,41.25) .. controls (20,40.56) and (20.56,40) .. (21.25,40) .. controls (21.94,40) and (22.5,40.56) .. (22.5,41.25) .. controls (22.5,41.94) and (21.94,42.5) .. (21.25,42.5) .. controls (20.56,42.5) and (20,41.94) .. (20,41.25) -- cycle ;
%Curve Lines [id:da026142933127613843] 
\draw    (5,30) .. controls (5.2,55.2) and (25.2,64.2) .. (25,90) ;
%Curve Lines [id:da10378483443869435] 
\draw    (115,30) .. controls (115.2,55.2) and (95.2,64.2) .. (95,90) ;
%Curve Lines [id:da4417723066881727] 
\draw    (35,30) .. controls (35.2,55.2) and (55.2,64.2) .. (55,90) ;
%Curve Lines [id:da02754468139418842] 
\draw    (45,30) .. controls (45.2,55.2) and (65.2,64.2) .. (65,90) ;

% Text Node
\draw (7,5.4) node [anchor=north west][inner sep=0.75pt]    {$O_{1}$};
% Text Node
\draw (47,5.4) node [anchor=north west][inner sep=0.75pt]    {$O_{2}$};
% Text Node
\draw (86,5.4) node [anchor=north west][inner sep=0.75pt]    {$O_{3}$};
% Text Node
\draw (26,100.4) node [anchor=north west][inner sep=0.75pt]    {$O_{1} '$};
% Text Node
\draw (66,100.4) node [anchor=north west][inner sep=0.75pt]    {$O_{2} '$};


\end{tikzpicture}


==> figures/resolution.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,105); %set diagram left start at 0, and has height of 105

%Shape: Ellipse [id:dp3858268166606158] 
\draw   (10,45) .. controls (10,25.67) and (25.67,10) .. (45,10) .. controls (64.33,10) and (80,25.67) .. (80,45) .. controls (80,64.33) and (64.33,80) .. (45,80) .. controls (25.67,80) and (10,64.33) .. (10,45) -- cycle ;
%Curve Lines [id:da581048838443869] 
\draw [line width=2.25]    (70,20) .. controls (50,39.8) and (40,39.8) .. (20,20) ;
%Curve Lines [id:da7387366121429697] 
\draw [line width=2.25]    (70,70) .. controls (50,49.8) and (40,49.8) .. (20,70) ;
%Shape: Ellipse [id:dp27866029533400993] 
\draw   (130,45) .. controls (130,25.67) and (145.67,10) .. (165,10) .. controls (184.33,10) and (200,25.67) .. (200,45) .. controls (200,64.33) and (184.33,80) .. (165,80) .. controls (145.67,80) and (130,64.33) .. (130,45) -- cycle ;
%Shape: Ellipse [id:dp3851465343095939] 
\draw   (250,45) .. controls (250,25.67) and (265.67,10) .. (285,10) .. controls (304.33,10) and (320,25.67) .. (320,45) .. controls (320,64.33) and (304.33,80) .. (285,80) .. controls (265.67,80) and (250,64.33) .. (250,45) -- cycle ;
%Curve Lines [id:da2062727645952278] 
\draw [line width=2.25]    (260,70) .. controls (280,50) and (280,39.8) .. (260,20) ;
%Curve Lines [id:da015001694442060454] 
\draw [line width=2.25]    (310,70) .. controls (290,49.8) and (290,40) .. (310,20) ;
%Straight Lines [id:da5875542529191169] 
\draw [line width=2.25]    (140,20) -- (190,70) ;
%Straight Lines [id:da11566020675286581] 
\draw [line width=2.25]    (140,70) -- (160,50) ;
%Straight Lines [id:da17847299134625627] 
\draw [line width=2.25]    (170,40) -- (190,20) ;
%Straight Lines [id:da558703879968662] 
\draw    (120,50) -- (92,50) ;
\draw [shift={(90,50)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8418309477381755] 
\draw    (210,50) -- (238,50) ;
\draw [shift={(240,50)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (101,32.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (217,32.4) node [anchor=north west][inner sep=0.75pt]    {$1$};


\end{tikzpicture}


==> figures/typeA_diag.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,460); %set diagram left start at 0, and has height of 460

%Shape: Ellipse [id:dp35122842157551837] 
\draw   (10,75) .. controls (10,55.67) and (25.67,40) .. (45,40) .. controls (64.33,40) and (80,55.67) .. (80,75) .. controls (80,94.33) and (64.33,110) .. (45,110) .. controls (25.67,110) and (10,94.33) .. (10,75) -- cycle ;
%Straight Lines [id:da2805105673093593] 
\draw [line width=2.25]    (20,50) -- (70,100) ;
%Straight Lines [id:da5844198334365965] 
\draw [line width=2.25]    (20,100) -- (40,80) ;
%Straight Lines [id:da02225492516496541] 
\draw [line width=2.25]    (50,70) -- (70,50) ;
%Straight Lines [id:da8533467612745235] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (90,10) -- (90,140) ;
%Shape: Ellipse [id:dp3324727092737022] 
\draw   (100,75) .. controls (100,55.67) and (115.67,40) .. (135,40) .. controls (154.33,40) and (170,55.67) .. (170,75) .. controls (170,94.33) and (154.33,110) .. (135,110) .. controls (115.67,110) and (100,94.33) .. (100,75) -- cycle ;
%Straight Lines [id:da844580070494403] 
\draw [line width=2.25]    (110,50) -- (160,100) ;
%Straight Lines [id:da7986151284290206] 
\draw [line width=2.25]    (110,100) -- (130,80) ;
%Straight Lines [id:da04612983741990395] 
\draw [line width=2.25]    (140,70) -- (160,50) ;
%Straight Lines [id:da38348951654641183] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (90,190) -- (90,320) ;
%Shape: Ellipse [id:dp538314850920491] 
\draw   (10,255) .. controls (10,235.67) and (25.67,220) .. (45,220) .. controls (64.33,220) and (80,235.67) .. (80,255) .. controls (80,274.33) and (64.33,290) .. (45,290) .. controls (25.67,290) and (10,274.33) .. (10,255) -- cycle ;
%Straight Lines [id:da8185540935979925] 
\draw [line width=2.25]    (20,230) -- (40,250) ;
%Straight Lines [id:da28933692831573676] 
\draw [line width=2.25]    (20,280) -- (70,230) ;
%Straight Lines [id:da9073184076032119] 
\draw [line width=2.25]    (50,260) -- (70,280) ;
%Shape: Ellipse [id:dp8780831907005935] 
\draw   (100,255) .. controls (100,235.67) and (115.67,220) .. (135,220) .. controls (154.33,220) and (170,235.67) .. (170,255) .. controls (170,274.33) and (154.33,290) .. (135,290) .. controls (115.67,290) and (100,274.33) .. (100,255) -- cycle ;
%Straight Lines [id:da18463085572258675] 
\draw [line width=2.25]    (110,230) -- (130,250) ;
%Straight Lines [id:da6366774353461291] 
\draw [line width=2.25]    (110,280) -- (160,230) ;
%Straight Lines [id:da7126155178175672] 
\draw [line width=2.25]    (140,260) -- (160,280) ;
%Shape: Ellipse [id:dp08993937730839285] 
\draw   (200,75) .. controls (200,55.67) and (215.67,40) .. (235,40) .. controls (254.33,40) and (270,55.67) .. (270,75) .. controls (270,94.33) and (254.33,110) .. (235,110) .. controls (215.67,110) and (200,94.33) .. (200,75) -- cycle ;
%Straight Lines [id:da8035497506896851] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (280,10) -- (280,140) ;
%Shape: Ellipse [id:dp6250024505783105] 
\draw   (290,75) .. controls (290,55.67) and (305.67,40) .. (325,40) .. controls (344.33,40) and (360,55.67) .. (360,75) .. controls (360,94.33) and (344.33,110) .. (325,110) .. controls (305.67,110) and (290,94.33) .. (290,75) -- cycle ;
%Straight Lines [id:da06529974383339798] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (280,190) -- (280,320) ;
%Shape: Ellipse [id:dp551042497165022] 
\draw   (200,255) .. controls (200,235.67) and (215.67,220) .. (235,220) .. controls (254.33,220) and (270,235.67) .. (270,255) .. controls (270,274.33) and (254.33,290) .. (235,290) .. controls (215.67,290) and (200,274.33) .. (200,255) -- cycle ;
%Shape: Ellipse [id:dp26984792358513243] 
\draw   (290,255) .. controls (290,235.67) and (305.67,220) .. (325,220) .. controls (344.33,220) and (360,235.67) .. (360,255) .. controls (360,274.33) and (344.33,290) .. (325,290) .. controls (305.67,290) and (290,274.33) .. (290,255) -- cycle ;
%Shape: Ellipse [id:dp6041747856283227] 
\draw   (390,75) .. controls (390,55.67) and (405.67,40) .. (425,40) .. controls (444.33,40) and (460,55.67) .. (460,75) .. controls (460,94.33) and (444.33,110) .. (425,110) .. controls (405.67,110) and (390,94.33) .. (390,75) -- cycle ;
%Straight Lines [id:da08122325521140905] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (470,10) -- (470,140) ;
%Shape: Ellipse [id:dp1930383843367256] 
\draw   (480,75) .. controls (480,55.67) and (495.67,40) .. (515,40) .. controls (534.33,40) and (550,55.67) .. (550,75) .. controls (550,94.33) and (534.33,110) .. (515,110) .. controls (495.67,110) and (480,94.33) .. (480,75) -- cycle ;
%Straight Lines [id:da8676110934525099] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (470,190) -- (470,320) ;
%Shape: Ellipse [id:dp8363443597083274] 
\draw   (390,255) .. controls (390,235.67) and (405.67,220) .. (425,220) .. controls (444.33,220) and (460,235.67) .. (460,255) .. controls (460,274.33) and (444.33,290) .. (425,290) .. controls (405.67,290) and (390,274.33) .. (390,255) -- cycle ;
%Shape: Ellipse [id:dp39420519935571985] 
\draw   (480,255) .. controls (480,235.67) and (495.67,220) .. (515,220) .. controls (534.33,220) and (550,235.67) .. (550,255) .. controls (550,274.33) and (534.33,290) .. (515,290) .. controls (495.67,290) and (480,274.33) .. (480,255) -- cycle ;
%Curve Lines [id:da15024055626554955] 
\draw [line width=2.25]    (260,50) .. controls (240,69.8) and (230,69.8) .. (210,50) ;
%Curve Lines [id:da5354510975319194] 
\draw [line width=2.25]    (260,100) .. controls (240,79.8) and (230,79.8) .. (210,100) ;
%Curve Lines [id:da9078932749991652] 
\draw [line width=2.25]    (350,50) .. controls (330,69.8) and (320,69.8) .. (300,50) ;
%Curve Lines [id:da28886054153454366] 
\draw [line width=2.25]    (350,100) .. controls (330,79.8) and (320,79.8) .. (300,100) ;
%Curve Lines [id:da6052982265279728] 
\draw [line width=2.25]    (540,50) .. controls (520,69.8) and (510,69.8) .. (490,50) ;
%Curve Lines [id:da4731285775088462] 
\draw [line width=2.25]    (540,100) .. controls (520,79.8) and (510,79.8) .. (490,100) ;
%Curve Lines [id:da5144275951503915] 
\draw [line width=2.25]    (260,230) .. controls (240,249.8) and (230,249.8) .. (210,230) ;
%Curve Lines [id:da9303956675058312] 
\draw [line width=2.25]    (260,280) .. controls (240,259.8) and (230,259.8) .. (210,280) ;
%Curve Lines [id:da21349353912307634] 
\draw [line width=2.25]    (400,100) .. controls (420,80) and (420,69.8) .. (400,50) ;
%Curve Lines [id:da22231038665583036] 
\draw [line width=2.25]    (450,100) .. controls (430,79.8) and (430,70) .. (450,50) ;
%Curve Lines [id:da6512969368219608] 
\draw [line width=2.25]    (300,280) .. controls (320,260) and (320,249.8) .. (300,230) ;
%Curve Lines [id:da7490388771233268] 
\draw [line width=2.25]    (350,280) .. controls (330,259.8) and (330,250) .. (350,230) ;
%Curve Lines [id:da7709344255916651] 
\draw [line width=2.25]    (400,280) .. controls (420,260) and (420,249.8) .. (400,230) ;
%Curve Lines [id:da698699468310522] 
\draw [line width=2.25]    (450,280) .. controls (430,259.8) and (430,250) .. (450,230) ;
%Curve Lines [id:da5132722277014677] 
\draw [line width=2.25]    (490,280) .. controls (510,260) and (510,249.8) .. (490,230) ;
%Curve Lines [id:da9299698552649537] 
\draw [line width=2.25]    (540,280) .. controls (520,259.8) and (520,250) .. (540,230) ;

% Text Node
\draw (81,142.4) node [anchor=north west][inner sep=0.75pt]    {$K$};
% Text Node
\draw (81,322.4) node [anchor=north west][inner sep=0.75pt]    {$K'$};
% Text Node
\draw (271,142.4) node [anchor=north west][inner sep=0.75pt]    {$K_{00}$};
% Text Node
\draw (271,322.4) node [anchor=north west][inner sep=0.75pt]    {$K_{01}$};
% Text Node
\draw (461,142.4) node [anchor=north west][inner sep=0.75pt]    {$K_{10}$};
% Text Node
\draw (461,322.4) node [anchor=north west][inner sep=0.75pt]    {$K_{11}$};


\end{tikzpicture}


==> figures/typeB_diag.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,198); %set diagram left start at 0, and has height of 198

%Straight Lines [id:da47843963845601367] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (45,10) -- (45,120) ;
%Straight Lines [id:da13701671102320845] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (125,10) -- (125,120) ;
%Straight Lines [id:da01701986170799097] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (205,10) -- (205,120) ;
%Straight Lines [id:da09987146495210453] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (285,10) -- (285,120) ;
%Shape: Ellipse [id:dp9793553636127664] 
\draw   (170,65) .. controls (170,45.67) and (185.67,30) .. (205,30) .. controls (224.33,30) and (240,45.67) .. (240,65) .. controls (240,84.33) and (224.33,100) .. (205,100) .. controls (185.67,100) and (170,84.33) .. (170,65) -- cycle ;
%Curve Lines [id:da9743727486002948] 
\draw [line width=2.25]    (230,40) .. controls (210,59.8) and (200,59.8) .. (180,40) ;
%Curve Lines [id:da22900560191086872] 
\draw [line width=2.25]    (230,90) .. controls (210,69.8) and (200,69.8) .. (180,90) ;
%Shape: Ellipse [id:dp9600982917927745] 
\draw   (10,65) .. controls (10,45.67) and (25.67,30) .. (45,30) .. controls (64.33,30) and (80,45.67) .. (80,65) .. controls (80,84.33) and (64.33,100) .. (45,100) .. controls (25.67,100) and (10,84.33) .. (10,65) -- cycle ;
%Shape: Ellipse [id:dp94955578283303] 
\draw   (250,65) .. controls (250,45.67) and (265.67,30) .. (285,30) .. controls (304.33,30) and (320,45.67) .. (320,65) .. controls (320,84.33) and (304.33,100) .. (285,100) .. controls (265.67,100) and (250,84.33) .. (250,65) -- cycle ;
%Curve Lines [id:da193590666779053] 
\draw [line width=2.25]    (260,90) .. controls (280,70) and (280,59.8) .. (260,40) ;
%Curve Lines [id:da36751170295679303] 
\draw [line width=2.25]    (310,90) .. controls (290,69.8) and (290,60) .. (310,40) ;
%Straight Lines [id:da8613277319343091] 
\draw [line width=2.25]    (20,40) -- (70,90) ;
%Straight Lines [id:da9102148317785004] 
\draw [line width=2.25]    (20,90) -- (40,70) ;
%Straight Lines [id:da3535544201708938] 
\draw [line width=2.25]    (50,60) -- (70,40) ;
%Shape: Ellipse [id:dp1259124966941909] 
\draw   (90,65) .. controls (90,45.67) and (105.67,30) .. (125,30) .. controls (144.33,30) and (160,45.67) .. (160,65) .. controls (160,84.33) and (144.33,100) .. (125,100) .. controls (105.67,100) and (90,84.33) .. (90,65) -- cycle ;
%Straight Lines [id:da9408244538947608] 
\draw [line width=2.25]    (100,40) -- (120,60) ;
%Straight Lines [id:da4111778408415109] 
\draw [line width=2.25]    (100,90) -- (150,40) ;
%Straight Lines [id:da6251677542779728] 
\draw [line width=2.25]    (130,70) -- (150,90) ;

% Text Node
\draw (41,125.4) node [anchor=north west][inner sep=0.75pt]    {$K$};
% Text Node
\draw (119,125.4) node [anchor=north west][inner sep=0.75pt]    {$K'$};
% Text Node
\draw (199,125.4) node [anchor=north west][inner sep=0.75pt]    {$K_{0}$};
% Text Node
\draw (277,125.4) node [anchor=north west][inner sep=0.75pt]    {$K_{1}$};


\end{tikzpicture}


==> figures/typeC_composition.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,164); %set diagram left start at 0, and has height of 164

%Straight Lines [id:da004976924823152484] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (45,10) -- (45,120) ;
%Straight Lines [id:da653119681161629] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (305,10) -- (305,120) ;
%Shape: Ellipse [id:dp6467440145870536] 
\draw   (10,65) .. controls (10,45.67) and (25.67,30) .. (45,30) .. controls (64.33,30) and (80,45.67) .. (80,65) .. controls (80,84.33) and (64.33,100) .. (45,100) .. controls (25.67,100) and (10,84.33) .. (10,65) -- cycle ;
%Curve Lines [id:da8553148323375497] 
\draw [line width=2.25]    (70,40) .. controls (50,59.8) and (40,59.8) .. (20,40) ;
%Curve Lines [id:da8568788339484532] 
\draw [line width=2.25]    (70,90) .. controls (50,69.8) and (40,69.8) .. (20,90) ;
%Shape: Ellipse [id:dp8765567400542256] 
\draw   (270,65) .. controls (270,45.67) and (285.67,30) .. (305,30) .. controls (324.33,30) and (340,45.67) .. (340,65) .. controls (340,84.33) and (324.33,100) .. (305,100) .. controls (285.67,100) and (270,84.33) .. (270,65) -- cycle ;
%Curve Lines [id:da47221401513062955] 
\draw [line width=2.25]    (330,40) .. controls (327.45,47.69) and (325.06,54.4) .. (322.8,60.13) ;
%Curve Lines [id:da4483392137391803] 
\draw [line width=2.25]    (330,90) .. controls (328.22,84.65) and (326.52,79.78) .. (324.89,75.39) .. controls (323.25,71) and (327.19,80.47) .. (318.65,60.36) .. controls (310.1,40.25) and (301.26,40.18) .. (291.51,60.34) ;
%Curve Lines [id:da5559523722472429] 
\draw [line width=2.25]    (318.43,70.29) .. controls (309.6,90) and (301.26,90.4) .. (291.68,70.46) .. controls (282.1,50.52) and (281.54,43.9) .. (280,40) ;
%Curve Lines [id:da5375304767209766] 
\draw [line width=2.25]    (286.9,70.97) .. controls (285.3,74.98) and (282.44,82.78) .. (280,90) ;
%Straight Lines [id:da38890407563518503] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (175,10) -- (175,120) ;
%Shape: Ellipse [id:dp5973047821452704] 
\draw   (140,65) .. controls (140,45.67) and (155.67,30) .. (175,30) .. controls (194.33,30) and (210,45.67) .. (210,65) .. controls (210,84.33) and (194.33,100) .. (175,100) .. controls (155.67,100) and (140,84.33) .. (140,65) -- cycle ;
%Curve Lines [id:da5051977011373735] 
\draw [line width=2.25]    (200,40) .. controls (197.45,47.69) and (195.06,54.4) .. (192.8,60.13) ;
%Curve Lines [id:da9181662735948685] 
\draw [line width=2.25]    (200,90) .. controls (198.22,84.65) and (196.52,79.78) .. (194.89,75.39) .. controls (193.25,71) and (197.19,80.47) .. (188.65,60.36) .. controls (180.1,40.25) and (171.26,40.18) .. (161.51,60.34) ;
%Curve Lines [id:da09937756655683128] 
\draw [line width=2.25]    (156.65,59.35) .. controls (151.82,47.8) and (151.21,43.06) .. (150,40) ;
%Curve Lines [id:da2644053333430587] 
\draw [line width=2.25]    (161.51,60.34) .. controls (159,65.75) and (152.44,82.78) .. (150,90) ;
%Straight Lines [id:da8474350781393205] 
\draw    (90,65) -- (128,65) ;
\draw [shift={(130,65)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da3817132490967271] 
\draw [line width=2.25]    (188.43,70.29) .. controls (179.6,90) and (171.26,90.4) .. (161.68,70.46) ;
%Straight Lines [id:da4566362378965857] 
\draw    (220,65) -- (258,65) ;
\draw [shift={(260,65)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (296,122.4) node [anchor=north west][inner sep=0.75pt]    {$K$};
% Text Node
\draw (36,122.4) node [anchor=north west][inner sep=0.75pt]    {$K'$};
% Text Node
\draw (87,46) node [anchor=north west][inner sep=0.75pt]   [align=left] {RM II};
% Text Node
\draw (229,47) node [anchor=north west][inner sep=0.75pt]   [align=left] {c.c.};


\end{tikzpicture}


==> figures/typeC_diag.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,303); %set diagram left start at 0, and has height of 303

%Straight Lines [id:da8687359067952001] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (125,85) -- (125,195) ;
%Straight Lines [id:da5981753852726095] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (45,85) -- (45,195) ;
%Shape: Ellipse [id:dp5054947160602796] 
\draw   (90,140) .. controls (90,120.67) and (105.67,105) .. (125,105) .. controls (144.33,105) and (160,120.67) .. (160,140) .. controls (160,159.33) and (144.33,175) .. (125,175) .. controls (105.67,175) and (90,159.33) .. (90,140) -- cycle ;
%Curve Lines [id:da13062803769675124] 
\draw [line width=2.25]    (150,115) .. controls (130,134.8) and (120,134.8) .. (100,115) ;
%Curve Lines [id:da06494312139707403] 
\draw [line width=2.25]    (150,165) .. controls (130,144.8) and (120,144.8) .. (100,165) ;
%Shape: Ellipse [id:dp5485025936734615] 
\draw   (10,140) .. controls (10,120.67) and (25.67,105) .. (45,105) .. controls (64.33,105) and (80,120.67) .. (80,140) .. controls (80,159.33) and (64.33,175) .. (45,175) .. controls (25.67,175) and (10,159.33) .. (10,140) -- cycle ;
%Curve Lines [id:da6982460516443214] 
\draw [line width=2.25]    (70,115) .. controls (67.45,122.69) and (65.06,129.4) .. (62.8,135.13) ;
%Curve Lines [id:da885954244249777] 
\draw [line width=2.25]    (70,165) .. controls (68.22,159.65) and (66.52,154.78) .. (64.89,150.39) .. controls (63.25,146) and (67.19,155.47) .. (58.65,135.36) .. controls (50.1,115.25) and (41.26,115.18) .. (31.51,135.34) ;
%Curve Lines [id:da9503666922804973] 
\draw [line width=2.25]    (58.43,145.29) .. controls (49.6,165) and (41.26,165.4) .. (31.68,145.46) .. controls (22.1,125.52) and (21.54,118.9) .. (20,115) ;
%Curve Lines [id:da6409697186031835] 
\draw [line width=2.25]    (26.9,145.97) .. controls (25.3,149.98) and (22.44,157.78) .. (20,165) ;
%Straight Lines [id:da8211273897372715] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (205,20) -- (205,130) ;
%Shape: Ellipse [id:dp2383406852731259] 
\draw   (170,75) .. controls (170,55.67) and (185.67,40) .. (205,40) .. controls (224.33,40) and (240,55.67) .. (240,75) .. controls (240,94.33) and (224.33,110) .. (205,110) .. controls (185.67,110) and (170,94.33) .. (170,75) -- cycle ;
%Curve Lines [id:da5533684951360266] 
\draw [line width=2.25]    (205,55) .. controls (199.8,55.05) and (195.2,69.95) .. (190,70) .. controls (184.8,70.05) and (182.7,60.4) .. (180,50) ;
%Curve Lines [id:da6464908221576002] 
\draw [line width=2.25]    (230,100) .. controls (227.65,90.4) and (224.95,79.95) .. (220,80) .. controls (215.05,80.05) and (210.2,94.95) .. (205,95) ;
%Curve Lines [id:da8313893698591005] 
\draw [line width=2.25]    (230,50) .. controls (227.7,60.45) and (224.95,69.95) .. (220,70) .. controls (215.05,70.05) and (210.2,54.95) .. (205,55) ;
%Curve Lines [id:da8067718055989407] 
\draw [line width=2.25]    (205,95) .. controls (199.8,95.05) and (195.2,79.95) .. (190,80) .. controls (184.8,80.05) and (182.65,90.4) .. (180,100) ;
%Straight Lines [id:da47988772789013145] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (285,20) -- (285,130) ;
%Shape: Ellipse [id:dp6856566251658408] 
\draw   (250,75) .. controls (250,55.67) and (265.67,40) .. (285,40) .. controls (304.33,40) and (320,55.67) .. (320,75) .. controls (320,94.33) and (304.33,110) .. (285,110) .. controls (265.67,110) and (250,94.33) .. (250,75) -- cycle ;
%Curve Lines [id:da8521860686281323] 
\draw [line width=2.25]    (310,100) .. controls (307.65,90.4) and (304.95,79.95) .. (300,80) .. controls (295.05,80.05) and (290.2,94.95) .. (285,95) ;
%Curve Lines [id:da5499824267499418] 
\draw [line width=2.25]    (310,50) .. controls (307.7,60.45) and (304.95,69.95) .. (300,70) .. controls (295.05,70.05) and (290.2,54.95) .. (285,55) ;
%Curve Lines [id:da8331702094955906] 
\draw [line width=2.25]    (285,55) .. controls (279.8,55.05) and (275.05,70.35) .. (275,75) .. controls (274.95,79.65) and (280.05,95.1) .. (285,95) ;
%Curve Lines [id:da3316216337702944] 
\draw [line width=2.25]    (260,100) .. controls (262.55,90.35) and (264.95,79.65) .. (265,75) .. controls (265.05,70.35) and (262.7,60.4) .. (260,50) ;
%Straight Lines [id:da446886705986996] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (205,150) -- (205,260) ;
%Shape: Ellipse [id:dp32247919626156496] 
\draw   (170,205) .. controls (170,185.67) and (185.67,170) .. (205,170) .. controls (224.33,170) and (240,185.67) .. (240,205) .. controls (240,224.33) and (224.33,240) .. (205,240) .. controls (185.67,240) and (170,224.33) .. (170,205) -- cycle ;
%Curve Lines [id:da38066449835968563] 
\draw [line width=2.25]    (205,185) .. controls (199.8,185.05) and (195.2,199.95) .. (190,200) .. controls (184.8,200.05) and (182.7,190.4) .. (180,180) ;
%Curve Lines [id:da8950721650180102] 
\draw [line width=2.25]    (205,225) .. controls (199.8,225.05) and (195.2,209.95) .. (190,210) .. controls (184.8,210.05) and (182.65,220.4) .. (180,230) ;
%Straight Lines [id:da4658080017255961] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (285,150) -- (285,260) ;
%Shape: Ellipse [id:dp08326703649975109] 
\draw   (250,205) .. controls (250,185.67) and (265.67,170) .. (285,170) .. controls (304.33,170) and (320,185.67) .. (320,205) .. controls (320,224.33) and (304.33,240) .. (285,240) .. controls (265.67,240) and (250,224.33) .. (250,205) -- cycle ;
%Curve Lines [id:da4726730788979401] 
\draw [line width=2.25]    (285,185) .. controls (279.8,185.05) and (275.05,200.35) .. (275,205) .. controls (274.95,209.65) and (280.05,225.1) .. (285,225) ;
%Curve Lines [id:da24122135044258886] 
\draw [line width=2.25]    (260,230) .. controls (262.55,220.35) and (264.95,209.65) .. (265,205) .. controls (265.05,200.35) and (262.7,190.4) .. (260,180) ;
%Curve Lines [id:da5060359915413397] 
\draw [line width=2.25]    (230,230) .. controls (227.65,220.4) and (225.05,210.1) .. (225,205) .. controls (224.95,199.9) and (227.3,190.6) .. (230,180) ;
%Curve Lines [id:da9063706172771963] 
\draw [line width=2.25]    (205,225) .. controls (210.05,225.1) and (214.95,209.4) .. (215,205) .. controls (215.05,200.6) and (210.2,184.95) .. (205,185) ;
%Curve Lines [id:da9868530170240808] 
\draw [line width=2.25]    (310,230) .. controls (307.65,220.4) and (305.05,210.1) .. (305,205) .. controls (304.95,199.9) and (307.3,190.6) .. (310,180) ;
%Curve Lines [id:da42113380828302116] 
\draw [line width=2.25]    (285,225) .. controls (290.05,225.1) and (294.95,209.4) .. (295,205) .. controls (295.05,200.6) and (290.2,184.95) .. (285,185) ;
%Straight Lines [id:da8513929661859924] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (365,95) -- (365,205) ;
%Shape: Ellipse [id:dp2629716342232966] 
\draw   (330,150) .. controls (330,130.67) and (345.67,115) .. (365,115) .. controls (384.33,115) and (400,130.67) .. (400,150) .. controls (400,169.33) and (384.33,185) .. (365,185) .. controls (345.67,185) and (330,169.33) .. (330,150) -- cycle ;
%Curve Lines [id:da08731501185486401] 
\draw [line width=2.25]    (340,175) .. controls (342.55,165.35) and (344.95,154.65) .. (345,150) .. controls (345.05,145.35) and (342.7,135.4) .. (340,125) ;
%Curve Lines [id:da2939728946604908] 
\draw [line width=2.25]    (390,175) .. controls (387.65,165.4) and (385.05,155.1) .. (385,150) .. controls (384.95,144.9) and (387.3,135.6) .. (390,125) ;

% Text Node
\draw (195,132.4) node [anchor=north west][inner sep=0.75pt]    {$K_{00}$};
% Text Node
\draw (273,132.4) node [anchor=north west][inner sep=0.75pt]    {$K_{10}$};
% Text Node
\draw (36,197.4) node [anchor=north west][inner sep=0.75pt]    {$K$};
% Text Node
\draw (116,197.4) node [anchor=north west][inner sep=0.75pt]    {$K'$};
% Text Node
\draw (195,260.4) node [anchor=north west][inner sep=0.75pt]    {$K_{01}$};
% Text Node
\draw (273,260.4) node [anchor=north west][inner sep=0.75pt]    {$K_{11}$};
% Text Node
\draw (353,205.4) node [anchor=north west][inner sep=0.75pt]    {$K_{11} '$};


\end{tikzpicture}

